On Reversible Transducers

Deterministic two-way transducers define the robust class of regular functions which is, among other good properties, closed under composition. However, the best known algorithms for composing two-way transducers cause a double exponential blow-up in the size of the inputs. In this paper, we introduce a class of transducers for which the composition has polynomial complexity. It is the class of reversible transducers, for which the computation steps can be reversed deterministically. While in the one-way setting this class is not very expressive, we prove that any two-way transducer can be made reversible through a single exponential blow-up. As a consequence, we prove that the composition of two-way transducers can be done with a single exponential blow-up in the number of states. A uniformization of a relation is a function with the same domain and which is included in the original relation. Our main result actually states that we can uniformize any non-deterministic two-way transducer by a reversible transducer with a single exponential blow-up, improving the known result by de Souza which has a quadruple exponential complexity. As a side result, our construction also gives a quadratic transformation from copyless streaming string transducers to two-way transducers, improving the exponential previous bound.

==> figure_runA1.tex <==
\begin{tikzpicture}[]
\node at (0.7,0.8) {$\vdash$};
\node at (2.1,0.8) {$a$};
\node at (3.5,0.8) {$b$};
\node at (4.9,0.8) {$\dashv$};


\providecommand\wA{}
\providecommand\hA{}
\providecommand\wB{}
\providecommand\hB{}
\providecommand\wC{}
\providecommand\hC{}

\renewcommand{\wA}{0.9cm}
\renewcommand{\hA}{0.4cm}
\renewcommand{\wB}{0.3cm}
\renewcommand{\hB}{0.4cm}
\renewcommand{\wC}{0.6cm}
\renewcommand{\hC}{0pt}

\node[draw= red,circle,inner sep=3] (n1) at (0.3,0) {\scriptsize $I$};
\node[draw= red,circle,inner sep=4] (n1b) at (0.3,0) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n1) at (0,0) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hB] (n1b) at (0.3,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n2) at (1.4,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n2b) at (1.7,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n3) at (2.8,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n3b) at (3.1,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n6) at (4.2,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n6b) at (4.5,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n7) at (4.2,-1) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n7b) at (4.5,-1) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n8) at (2.8,-1) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n8b) at (3.1,-1) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n11) at (1.4,-1) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n11b) at (1.7,-1) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n12) at (1.4,-2) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n12b) at (1.7,-2) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n15) at (2.8,-2) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n15b) at (3.1,-2) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n16) at (4.2,-2) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n16b) at (4.5,-2) {};

\node[draw= red,circle,inner sep=3] (n17) at (5.3,-2) {\scriptsize $F$};
\node[draw= red,circle,inner sep=4] (n17b) at (5.3,-2) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n17) at (5.6,-4) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n17b) at (5.9,-4) {};


%\draw[>=stealth]  (-0.7,0) -> (n1);
%\draw[>=stealth]  (n17) -> (6.3,-4);

\draw (n1) edge (n2);
\draw (n2) edge (n3);
\draw (n3) edge (n6);
\draw (n6) edge[out=0, in=0] (n7);
\draw (n7) edge(n8);
\draw (n8) edge (n11);
\draw (n11) edge[out=180, in=180] (n12);
\draw (n12) edge (n15);
\draw (n15) edge (n16);
\draw (n16) edge (n17);


%\node at (-0.15,0) {\scriptsize{$p$}};
%\node at (0.3,0) {\scriptsize{$ + $}};


\node at (-0.15+1.4,0) {\scriptsize{$2$}};
\node at (0.3+1.4,0) {\scriptsize{$ + $}};


\node at (-0.15+2.8,0) {\scriptsize{$2$}};
\node at (0.3+2.8,0) {\scriptsize{$ + $}};

\node at (-0.15+4.2,0) {\scriptsize{$1$}};
\node at (0.3+4.2,0) {\scriptsize{$ + $}};

\node at (-0.15+4.2,-1) {\scriptsize{$1$}};
\node at (0.3+4.2,-1) {\scriptsize{$ - $}};

\node at (-0.15+2.8,-1) {\scriptsize{$2$}};
\node at (0.3+2.8,-1) {\scriptsize{$ - $}};

\node at (-0.15+1.4,-1) {\scriptsize{$2$}};
\node at (0.3+1.4,-1) {\scriptsize{$ - $}};

\node at (-0.15+1.4,-2) {\scriptsize{$1$}};
\node at (0.3+1.4,-2) {\scriptsize{$ + $}};

\node at (-0.15+2.8,-2) {\scriptsize{$1$}};
\node at (0.3+2.8,-2) {\scriptsize{$ + $}};

\node at (-0.15+4.2,-2) {\scriptsize{$0$}};
\node at (0.3+4.2,-2) {\scriptsize{$ + $}};

%\node at (-0.15+5.6,-4) {\scriptsize{$q$}};
%\node at (0.3+5.6,-4) {\scriptsize{$ + $}};

\end{tikzpicture}

==> figure_runT2.tex <==
\begin{tikzpicture}[]
\node at (0.7,0.8) {$\vdash$};
\node at (2.1,0.8) {$a$};
\node at (3.5,0.8) {$b$};
\node at (4.9,0.8) {$\dashv$};


\providecommand\wA{}
\providecommand\hA{}
\providecommand\wB{}
\providecommand\hB{}
\providecommand\wC{}
\providecommand\hC{}

\renewcommand{\wA}{0.9cm}
\renewcommand{\hA}{0.6cm}
\renewcommand{\wB}{0.3cm}
\renewcommand{\hB}{0.6cm}
\renewcommand{\wC}{0.6cm}
\renewcommand{\hC}{0pt}

\node[draw= red,circle,inner sep=3] (n1) at (0.3,0) {\scriptsize $p$};
\node[draw= red,circle,inner sep=4] (n1b) at (0.3,0) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n1) at (0,0) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hB] (n1b) at (0.3,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n2) at (1.4,0) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (1.25,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n2b) at (1.7,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n3) at (2.8,0) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (2.65,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n3b) at (3.1,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n6) at (4.2,0) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (4.05,0) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n6b) at (4.5,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n7) at (4.2,-0.8) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (4.05,-0.8) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n7b) at (4.5,-0.8) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n8) at (2.8,-0.8) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (2.65,-0.8) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n8b) at (3.1,-0.8) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n11) at (1.4,-0.8) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (1.25,-0.8) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n11b) at (1.7,-0.8) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n12) at (1.4,-1.6) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n12b) at (1.7,-1.6) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n13) at (2.8,-1.6) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (2.65,-1.6) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n13b) at (3.1,-1.6) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n14) at (2.8,-2.4) {};
\node[draw, minimum width=\wC, inner sep=0pt, minimum height=\hC] (n2c) at (2.65,-2.4) {};
\node[draw, minimum width=\wB, minimum height=\hA] (n14b) at (3.1,-2.4) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n15) at (2.8,-3.2) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n15b) at (3.1,-3.2) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n16) at (4.2,-3.2) {};
\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n16b) at (4.5,-3.2) {};

\node[draw= red,circle,inner sep=3] (n17) at (5.3,-3.2) {\scriptsize $q$};
\node[draw= red,circle,inner sep=4] (n17b) at (5.3,-3.2) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n17) at (5.6,-4) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n17b) at (5.9,-4) {};


%\draw[>=stealth]  (-0.7,0) -> (n1);
%\draw[>=stealth]  (n17) -> (6.3,-4);

\draw (n1) edge (n2);
\draw (n2) edge (n3);
\draw (n3) edge (n6);
\draw (n6) edge[out=0, in=0] (n7);
\draw (n7) edge(n8);
\draw (n8) edge (n11);
\draw (n11) edge[out=180, in=180] (n12);
\draw (n12) edge (n13);
\draw (n13) edge[out=0, in=0] (n14);
\draw (n14) edge[out=180, in=180] (n15);
\draw (n15) edge (n16);
\draw (n16) edge (n17);


%\node at (-0.15,0) {\scriptsize{$p$}};
%\node at (0.3,0) {\scriptsize{$ + $}};


\node at (-0.15+1.4,+0.15) {\scriptsize{$2$}};
\node at (-0.15+1.4,-0.15) {\scriptsize{$1$}};
\node at (0.3+1.4,0) {\scriptsize{$ + $}};


\node at (-0.15+2.8,+0.15) {\scriptsize{$2$}};
\node at (-0.15+2.8,-0.15) {\scriptsize{$0,1$}};
\node at (0.3+2.8,0) {\scriptsize{$ + $}};

\node at (-0.15+4.2,0.15) {\scriptsize{$1$}};
\node at (-0.15+4.2,-0.15) {\scriptsize{$0$}};
\node at (0.3+4.2,0) {\scriptsize{$ + $}};

\node at (-0.15+4.2,-0.8+0.15) {\scriptsize{$1$}};
\node at (-0.15+4.2,-0.8-0.15) {\scriptsize{$0$}};
\node[draw, minimum width=0.25, minimum height=0.25] at (-0.15+4.2,-0.8-0.15) {};
\node at (0.3+4.2,-0.8) {\scriptsize{$ - $}};

\node at (-0.15+2.8,-0.8+0.15) {\scriptsize{$2$}};
\node at (-0.15+2.8,-0.8-0.15) {\scriptsize{$1$}};
\node[draw, minimum width=0.25, minimum height=0.25] at (-0.15+2.8,-0.8-0.15) {};
\node at (0.3+2.8,-0.8) {\scriptsize{$ - $}};

\node at (-0.15+1.4,-0.8+0.15) {\scriptsize{$2$}};
\node at (-0.15+1.4,-0.8-0.15) {\scriptsize{$1$}};
\node[draw, minimum width=0.25, minimum height=0.25] at (-0.15+1.4,-0.8-0.15) {};
\node at (0.3+1.4,-0.8) {\scriptsize{$ - $}};

\node at (-0.15+1.4,-1.6) {\scriptsize{$1$}};
\node at (0.3+1.4,-1.6) {\scriptsize{$ + $}};

\node at (-0.15+2.8,-1.6+0.15) {\scriptsize{$1$}};
\node at (-0.15+2.8,-1.6-0.15) {\scriptsize{$0$}};
\node at (0.3+2.8,-1.6) {\scriptsize{$ + $}};

\node at (-0.15+2.8,-2.4+0.15) {\scriptsize{$1$}};
\node at (-0.15+2.8,-2.4-0.15) {\scriptsize{$0$}};
\node[draw, minimum width=0.25, minimum height=0.25] at (-0.15+2.8,-2.4+0.15) {};
\node at (0.3+2.8,-2.4) {\scriptsize{$ - $}};

\node at (-0.15+2.8,-3.2) {\scriptsize{$1$}};
\node at (0.3+2.8,-3.2) {\scriptsize{$ + $}};

\node at (-0.15+4.2,-3.2) {\scriptsize{$0$}};
\node at (0.3+4.2,-3.2) {\scriptsize{$ + $}};

%\node at (-0.15+5.6,-4) {\scriptsize{$q$}};
%\node at (0.3+5.6,-4) {\scriptsize{$ + $}};

\end{tikzpicture}

==> figure_runT3.tex <==
\begin{tikzpicture}[]
\node at (0.7,0.8) {$\vdash$};
\node at (2.1,0.8) {$a$};
\node at (3.5,0.8) {$b$};
\node at (4.9,0.8) {$\dashv$};


\providecommand\wA{}
\providecommand\hA{}
\providecommand\wB{}
\providecommand\hB{}

\renewcommand{\wA}{0.7cm}
\renewcommand{\hA}{0.6cm}
\renewcommand{\wB}{0.3cm}
\renewcommand{\hB}{0.6cm}


\node[draw= red,circle,inner sep=3] (n1) at (0.3,0) {\scriptsize $I$};
%\node[draw= red,circle,inner sep=4] (n1b) at (0.3,0) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n1) at (0,0) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hB] (n1b) at (0.3,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n2) at (1.4,0) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n2b) at (1.7,0) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n3) at (2.8,0) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n3b) at (3.1,0) {};

\node[draw, minimum width=\wA, minimum height=\hA](n4) at (2.8,-0.8) {};
%\node[draw, minimum width=\wB, minimum height=\hA](n4b) at (3.1,-0.8) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n5) at (2.8,-1.6) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n5b) at (3.1,-1.6) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n6) at (4.2,-1.6) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n6b) at (4.5,-1.6) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n7) at (4.2,-2.4) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n7b) at (4.5,-2.4) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n8) at (2.8,-2.4) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n8b) at (3.1,-2.4) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n9) at (2.8,-3.2) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n9b) at (3.1,-3.2) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n10) at (2.8,-4) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n10b) at (3.1,-4) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n11) at (1.4,-4) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n11b) at (1.7,-4) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n12) at (1.4,-4.8) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n12b) at (1.7,-4.8) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n13) at (2.8,-4.8) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n13b) at (3.1,-4.8) {};

\node[draw, minimum width=\wA, minimum height=\hA] (n14) at (2.8,-5.6) {};
%\node[draw, minimum width=\wB, minimum height=\hA] (n14b) at (3.1,-5.6) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n15) at (2.8,-6.4) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n15b) at (3.1,-6.4) {};

\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n16) at (4.2,-6.4) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n16b) at (4.5,-6.4) {};

\node[draw= red,circle,inner sep=3] (n17) at (5.3,-6.4) {\scriptsize $F$};
%\node[draw= red,circle,inner sep=4] (n17b) at (5.3,-6.4) {};
%\node[draw, color = red, minimum width=\wA, minimum height=\hA] (n17) at (5.6,-8) {};
%\node[draw, color = red, minimum width=\wB, minimum height=\hA] (n17b) at (5.9,-8) {};

%\draw[>=stealth]  (-0.7,0) -> (n1);
%\draw[>=stealth]  (n17) -> (6.3,-8);

\draw (n1) edge (n2);
\draw (n2) edge (n3);
\draw (n3) edge[out=0, in=0] (n4);
\draw (n4) edge[out=180, in=180] (n5);
\draw (n5) edge (n6);
\draw (n6) edge[out=0, in=0] (n7);
\draw (n7) edge(n8);
\draw (n8) edge[out=180, in=180] (n9);
\draw (n9) edge[out=0, in=0] (n10);
\draw (n10) edge (n11);
\draw (n11) edge[out=180, in=180] (n12);
\draw (n12) edge (n13);
\draw (n13) edge[out=0, in=0] (n14);
\draw (n14) edge[out=180, in=180] (n15);
\draw (n15) edge (n16);
\draw (n16) edge (n17);


%\node at (-0.15,0) {\scriptsize{$p: 0$}};
%\node at (0.3,0) {\scriptsize{$ + $}};


\node at (1.4,+0.) {\scriptsize{$\staf{\live{2}}{\dead{1}}$}};
%\node at (0.3+1.4,0) {\scriptsize{$ + $}};


\node at (2.8,+0) {\scriptsize{$\staf{\live{2}}{\dead{0}}$}};
%\node at (0.3+2.8,0) {\scriptsize{$ + $}};


\node at (2.8,+0-0.8) {\scriptsize{$\staf{\live{2}}{\live{0}}$}};
%\node at (0.3+2.8,-0.8) {\scriptsize{$ - $}};


\node at (2.8,-1.6+0) {\scriptsize{$\staf{\live{2}}{\dead{1}}$}};
%\node at (0.3+2.8,-1.6) {\scriptsize{$ + $}};

\node at (4.2,-1.6+0) {\scriptsize{$\staf{\live{1}}{\dead{0}}$}};
%\node at (0.3+4.2,-1.6) {\scriptsize{$ + $}};

\node at (4.2,-2.4+0) {\scriptsize{$\staf{\dead{1}}{\dead{0}}$}};
%\node at (0.3+4.2,-2.4) {\scriptsize{$ - $}};

\node at (2.8,-2.4+0) {\scriptsize{$\staf{\dead{2}}{\dead{1}}$}};
%\node at (0.3+2.8,-2.4) {\scriptsize{$ - $}};

\node at (2.8,+0-3.2) {\scriptsize{$\staf{\dead{2}}{\live{0}}$}};
%\node at (0.3+2.8,-3.2) {\scriptsize{$ + $}};

\node at (2.8,+0-4) {\scriptsize{$\staf{\dead{2}}{\dead{0}}$}};
%\node at (0.3+2.8,-4) {\scriptsize{$ - $}};

\node at (1.4,-4+0) {\scriptsize{$\staf{\dead{2}}{\dead{1}}$}};
%\node at (0.3+1.4,-4) {\scriptsize{$ - $}};

\node at (1.4,-4.8 + 0) {\scriptsize{$\staf{\live{1}}{\dead{1}}$}};
%\node at (0.3+1.4,-4.8) {\scriptsize{$ + $}};

\node at (2.8,-4.8+0) {\scriptsize{$\staf{\live{1}}{\dead{0}}$}};
%\node at (0.3+2.8,-4.8) {\scriptsize{$ + $}};

\node at (2.8,-5.6+0) {\scriptsize{$\staf{\live{1}}{\live{0}}$}};
%\node at (0.3+2.8,-5.6) {\scriptsize{$ - $}};

\node at (2.8,-6.4+ 0) {\scriptsize{$\staf{\live{1}}{\dead{1}}$}};
%\node at (0.3+2.8,-6.4 ) {\scriptsize{$ + $}};

\node at (4.2,-6.4 + 0) {\scriptsize{$\staf{\live{0}}{\dead{0}}$}};
%\node at (0.3+4.2,-6.4) {\scriptsize{$ + $}};

%\node at (-0.15+5.6,-8) {\scriptsize{$q: 0$}};
%\node at (0.3+5.6,-8) {\scriptsize{$ + $}};

\end{tikzpicture}

==> figure_runs0.tex <==
\[
\begin{tikzpicture}[->,>=stealth',auto]
    \tikzstyle{ali}=[text height=1.5ex,text depth=.3ex]
    \tikzstyle{sca}=[scale=0.8]
    \tikzstyle{scaB}=[scale=0.7]
    \tikzstyle{recA}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!20]
    \tikzstyle{recB}=[shape = rectangle,minimum width=0.96cm, minimum height=1.44cm, draw, color = black!100]
    \tikzstyle{recBB}=[shape = rectangle,minimum width=0.96cm, minimum height=0.96cm, draw, color = black!100]
    \tikzstyle{recC}=[shape = rectangle,minimum width=0.48cm, minimum height=0.48cm, draw, color = black!100]
    \tikzstyle{recCC}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!100,thick]
    \tikzstyle{every edge}=[draw=black,font=\small]

\providecommand\XA{}

\renewcommand{\XA}{0}

    \node[recBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.24) {}; 
    \node (Z01) at (\XA +0.95,-0.24) {};
    \node (Z02) at (\XA +1.85,-0.24) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p_0$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.26) {$f.u$};

\renewcommand{\XA}{1.7}

    \node[recBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.24) {}; 
    \node (A01) at (\XA +0.95,-0.24) {};
    \node (A02) at (\XA +1.85,-0.24) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.26) {$a.f_1.w$};

\renewcommand{\XA}{3.4}

    \node[recBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.24) {}; 
    \node (B01) at (\XA +0.95,-0.24) {};
    \node (B02) at (\XA +1.85,-0.24) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.24) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.24) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.26) {$a.f_2.w$};
 

\renewcommand{\XA}{5.1}

    \node[recBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.24) {}; 
    \node (C01) at (\XA +0.95,-0.24) {};
    \node (C02) at (\XA +1.85,-0.24) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p_0$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.24) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.24) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.26) {$f'.u$};


    \path (Z02) edge node[ali] {$\delLRb{a}$} (A01);

    \path (A02) edge node[ali] {$\phi_{1}$} (B01);

    \path (B02) edge node[ali] {$\delRLb{a}$} (C01);
    
  \end{tikzpicture}
  \]

==> figure_runs1.tex <==
\[
\begin{tikzpicture}[->,>=stealth',auto]
    \tikzstyle{ali}=[text height=1.5ex,text depth=.3ex]
    \tikzstyle{sca}=[scale=0.8]
    \tikzstyle{scaB}=[scale=0.7]
    \tikzstyle{recA}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!20]
    \tikzstyle{recB}=[shape = rectangle,minimum width=0.96cm, minimum height=1.44cm, draw, color = black!100]
    \tikzstyle{recBB}=[shape = rectangle,minimum width=0.96cm, minimum height=0.96cm, draw, color = black!100]
    \tikzstyle{recC}=[shape = rectangle,minimum width=0.48cm, minimum height=0.48cm, draw, color = black!100]
    \tikzstyle{recCC}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!100,thick]
    \tikzstyle{every edge}=[draw=black,font=\small]

\providecommand\XA{}

\renewcommand{\XA}{0}

    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (Z01) at (\XA +0.95,-0.48) {};
    \node (Z02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p_0$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$f.u$};

\renewcommand{\XA}{1.7}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (A01) at (\XA +0.95,-0.48) {};
    \node (A02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_1.w$};

\renewcommand{\XA}{3.4}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (B01) at (\XA +0.95,-0.48) {};
    \node (B02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.48) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.48) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_2.w$};
 

\renewcommand{\XA}{5.1}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (C01) at (\XA +0.95,-0.48) {};
    \node (C02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$\bot$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_3.w$};

\renewcommand{\XA}{6.8}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (D01) at (\XA +0.95,-0.48) {};
    \node (D02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$\bot$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_4.w$};

\renewcommand{\XA}{8.5}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (E01) at (\XA +0.95,-0.48) {};
    \node (E02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_5.w$};

\renewcommand{\XA}{10.2}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (F01) at (\XA +0.95,-0.48) {};
    \node (F02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.48) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.48) {$1$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_6.w$};

\renewcommand{\XA}{11.9}

    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (G01) at (\XA +0.95,-0.48) {};
    \node (G02) at (\XA +1.85,-0.48) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p_{0}$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.24) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.24) {$1$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$f'.u$};


    \path (Z02) edge node[ali] {$\delLRb{a}$} (A01);

    \path (A02) edge node[ali] {$\phi_{1}$} (B01);

    \path (B02) edge node[ali] {$\delRRAb{a}$} (C01);

    \path (C02) edge node[ali] {$\phi_{2}$} (D01);

    \path (D02) edge node[ali] {$\delRRBb{a}$} (E01);

    \path (E02) edge node[ali] {$\phi_{3}$} (F01);
    
    \path (F02) edge node[ali] {$\delRLb{a}$} (G01);
    
  \end{tikzpicture}
  \]

==> figure_runs2.tex <==
\[
\begin{tikzpicture}[->,>=stealth',auto]
    \tikzstyle{ali}=[text height=1.5ex,text depth=.3ex]
    \tikzstyle{sca}=[scale=0.8]
    \tikzstyle{scaB}=[scale=0.7]
    \tikzstyle{recA}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!20]
    \tikzstyle{recB}=[shape = rectangle,minimum width=0.96cm, minimum height=1.44cm, draw, color = black!100]
    \tikzstyle{recBB}=[shape = rectangle,minimum width=0.96cm, minimum height=0.96cm, draw, color = black!100]
    \tikzstyle{recBBB}=[shape = rectangle,minimum width=0.96cm, minimum height=1.92cm, draw, color = black!100]
    \tikzstyle{recC}=[shape = rectangle,minimum width=0.48cm, minimum height=0.48cm, draw, color = black!100]
    \tikzstyle{recCC}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!100,thick]
    \tikzstyle{every edge}=[draw=black,font=\small]

\providecommand\XA{}

\renewcommand{\XA}{0}

    \node[recA] (R1) at (\XA +1.4,0.72) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (Z01) at (\XA +0.95,-0.72) {};
    \node (Z02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p_0$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$q_0$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$f.u$};

\renewcommand{\XA}{1.7}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (A01) at (\XA +0.95,-0.72) {};
    \node (A02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0.24) {$j$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_1.w$};

\renewcommand{\XA}{3.4}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (B01) at (\XA +0.95,-0.72) {};
    \node (B02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.24) {$j$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.24) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_2.w$};
 

\renewcommand{\XA}{5.1}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (C01) at (\XA +0.95,-0.72) {};
    \node (C02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0.24) {$\bot$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_3.w$};

\renewcommand{\XA}{6.8}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (D01) at (\XA +0.95,-0.72) {};
    \node (D02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.72) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.72) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,0.24) {$\bot$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_4.w$};

\renewcommand{\XA}{8.5}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (E01) at (\XA +0.95,-0.72) {};
    \node (E02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.72) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.72) {$1$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.24) {$j$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.24) {$2$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_5.w$};

\renewcommand{\XA}{10.2}

    \node[recA] (R1) at (\XA +1.4,0.24) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (F01) at (\XA +0.95,-0.72) {};
    \node (F02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$q_1$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,-0.24) {$q_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,-0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.72) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.72) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,0.24) {$j$};
    \node (A23)[sca,ali] at (\XA + 1.65,-0.24) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$a.f_6.w$};

\renewcommand{\XA}{11.9}

    \node[recA] (R1) at (\XA +1.4,0.72) {}; 
    \node[recBBB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.72) {}; 
    \node (G01) at (\XA +0.95,-0.72) {};
    \node (G02) at (\XA +1.85,-0.72) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.72) {$p_0$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$q_0$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.72) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.72) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.72) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.72) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$j$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.74) {$f'.u$};


    \path (Z02) edge node[ali] {$\delLRb{a}$} (A01);

    \path (A02) edge node[ali] {$\phi_{1}$} (B01);

    \path (B02) edge node[ali] {$\delRRAb{a}$} (C01);

    \path (C02) edge node[ali] {$\phi_{2}$} (D01);

    \path (D02) edge node[ali] {$\delRRBb{a}$} (E01);

    \path (E02) edge node[ali] {$\phi_{3}$} (F01);
    
    \path (F02) edge node[ali] {$\delRLb{a}$} (G01);
    
  \end{tikzpicture}
  \]

==> figure_runs4.tex <==
\[
\begin{tikzpicture}[->,>=stealth',auto]
    \tikzstyle{ali}=[text height=1.5ex,text depth=.3ex]
    \tikzstyle{sca}=[scale=0.8]
    \tikzstyle{scaB}=[scale=0.7]
    \tikzstyle{recA}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!20]
    \tikzstyle{recB}=[shape = rectangle,minimum width=0.96cm, minimum height=1.44cm, draw, color = black!100]
    \tikzstyle{recBB}=[shape = rectangle,minimum width=0.96cm, minimum height=0.96cm, draw, color = black!100]
    \tikzstyle{recC}=[shape = rectangle,minimum width=0.48cm, minimum height=0.48cm, draw, color = black!100]
    \tikzstyle{recCC}=[shape = rectangle,minimum width=0.96cm, minimum height=0.48cm, draw, color = black!100,thick]
    \tikzstyle{every edge}=[draw=black,font=\small]

    \node[ali] (I2) at (0,-0.480) {$\rho_i$ : };
    
    
\providecommand\XA{}
\renewcommand{\XA}{0}

    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (B01) at (\XA +0.95,-0.480) {};
    \node (B02) at (\XA +1.85,-0.480) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.24) {$p$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.24) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.24) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$f.u$};
   
    
\renewcommand{\XA}{2}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (C01) at (\XA +0.95,-0.480) {};
    \node (C02) at (\XA +1.85,-0.480) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_{1}$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_1.w$};
       
\renewcommand{\XA}{4}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (D01) at (\XA +0.95,-0.480) {};
    \node (D02) at (\XA +1.85,-0.480) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_{1}$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.50,0.48) {$i$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$+$};
    \node (A13)[sca,ali] at (\XA + 1.80,0.48) {$1$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_2.w$};
 
%    \path[shorten >=0pt,shorten <=1pt,-] (C02) edge node {} (\XA - 0.05,-0.48);
 %   \path[shorten >=0pt,shorten <=0pt,-] (\XA - 0.05,-0.48) edge[dotted] node[ali] {$\phi$} (\XA + 0.45,-0.480);
   % \path[shorten >=1pt,shorten <=0pt] (\XA + 0.45,-0.48) edge node {} (D01);
       
\renewcommand{\XA}{6}

    \node[recA] (R1) at (\XA +1.4,0) {}; 
    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (E01) at (\XA +0.95,-0.480) {};
    \node (E02) at (\XA +1.85,-0.480) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$p_{1}$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$p_2$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$\bot$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$a.f_3.w$};
    
    
\renewcommand{\XA}{8}

    \node[recB] (R2) at (\XA +1.4,0) {}; 
    \node[recCC] (R3) at (\XA +1.4,-0.48) {}; 
    \node (F01) at (\XA +0.95,-0.480) {};
    \node (F02) at (\XA +1.85,-0.480) {};
    
    \node (A11)[sca,ali,anchor = west] at (\XA + 0.95,0.48) {$q_{1}$};
    \node (A21)[sca,ali,anchor = west] at (\XA + 0.95,0) {$q_k$};
    \node (A12)[sca,ali] at (\XA + 1.4,0.48) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0) {$:$};
    \node (A22)[sca,ali] at (\XA + 1.4,0.24) {$\cdots$};
    \node (A13)[sca,ali] at (\XA + 1.65,0.48) {$i$};
    \node (A23)[sca,ali] at (\XA + 1.65,0) {$i$};
    \node (A32)[sca,ali] at (\XA + 1.4,-0.5) {$u.f'$};
    

    \path (B02) edge node[ali] {$\delLRb{a}$} (C01);
    \path (C02) edge node[ali] {$\phi_1$} (D01);

    \path (D02) edge node[ali] {$\delRRAb{a}$} (E01);
    \path (E02) edge node[ali] {$\phi_2$} (F01);

  \end{tikzpicture}
  \]
